Selective, Interpretable, and Motion Consistent Privacy Attribute Obfuscation for Action Recognition

Concerns for the privacy of individuals captured in public imagery have led to privacy-preserving action recognition. Existing approaches often suffer from issues arising through obfuscation being applied globally and a lack of interpretability. Global obfuscation hides privacy sensitive regions, but also contextual regions important for action recognition. Lack of interpretability erodes trust in these new technologies. We highlight the limitations of current paradigms and propose a solution: Human selected privacy templates that yield interpretability by design, an obfuscation scheme that selectively hides attributes and also induces temporal consistency, which is important in action recognition. Our approach is architecture agnostic and directly modifies input imagery, while existing approaches generally require architecture training. Our approach offers more flexibility, as no retraining is required, and outperforms alternatives on three widely used datasets.

==> sec/fig_averagelambda.tex <==
\begin{figure}[!t]
	% \small{Average~$f_\lambda$~Performance~across~Datasets}\vspace{-0.7em}
	\centering
	\resizebox{1.\linewidth}{!}{%
	\begin{tikzpicture}
		\begin{axis}[
			title={IPN},
                xlabel=$\lambda$,
                ylabel=f$_\lambda$,
			% xlabel={$\leftarrow$ Action $ \qquad \lambda \qquad $ Privacy $\rightarrow$},
			% ylabel={Bad$ \leftarrow \quad f_\lambda \quad \rightarrow$ Good},
			xmin=0, xmax=1.0,
			ymin=0, ymax=1.0,
			% xtick={0.20,0.40,0.60,0.80,1.0},
                xtick={0.0,1.0},
			ytick={0.0,0.20,0.40,0.60,0.80,1.0,1.2},
			legend pos=outer north east,
			ymajorgrids=true,
			xmajorgrids=true,
			grid style=dashed,
			colormap name=bright, % activate the defined colormap
			cycle list={[of colormap]},
			every axis plot/.append style={mark=square*,ultra thick},
			legend cell align={left},
			width=3.3cm,
			height=4.3cm,
               xlabel style={at={(axis description cs:0.5,-0.1)},anchor=north},
			yticklabel style={/pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
			/tikz/.cd},
			xticklabel style={/pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
			/tikz/.cd},
			]
		]
                \addplot+[]
                coordinates {
                        (0.00, 0.85)(1.00, 0.41)};

                \addplot+[]
                coordinates {
                        (0.00, 0.81)(1.00, 0.35)};

                \addplot+[]
                coordinates {
                        (0.00, 0.86)(1.00, 0.36)};

                \addplot+[]
                coordinates {
                        (0.00, 0.77)(1.00, 0.37)};

                \addplot+[style={mark=square*,ultra thick}]
                coordinates {
                        (0.00, 0.87)(1.00, 0.45)};

                \addplot+[style={mark=square*,ultra thick}]
                coordinates {
                        (0.00, 0.84)(1.00, 0.46)};
		\end{axis}
	\end{tikzpicture}%
 	\begin{tikzpicture}
		\begin{axis}[
			title={KTH},
                xlabel=$\lambda$,
			% xlabel={$\leftarrow$ Action $ \qquad \lambda \qquad $ Privacy $\rightarrow$},
			% ylabel={Bad$ \leftarrow \quad f_\lambda \quad \rightarrow$ Good},
			xmin=0, xmax=1.0,
			ymin=0, ymax=1.0,
			% xtick={0.20,0.40,0.60,0.80,1.0},
                xtick={0.0,1.0},
			ytick={0.0,0.20,0.40,0.60,0.80,1.0,1.2},
			legend pos=outer north east,
			ymajorgrids=true,
			xmajorgrids=true,
			grid style=dashed,
			colormap name=bright, % activate the defined colormap
			cycle list={[of colormap]},
			every axis plot/.append style={mark=square*,ultra thick},
			legend cell align={left},
			width=3.3cm,
			height=4.3cm,
                xlabel style={at={(axis description cs:0.5,-0.1)},anchor=north},
			yticklabel style={/pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
			/tikz/.cd},
			xticklabel style={/pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
			/tikz/.cd},
			]
		]
                \addplot+[]
                coordinates {
                        (0.00, 0.85)(1.00, 0.93)};

                \addplot+[]
                coordinates {
                        (0.00, 0.81)(1.00, 0.81)};

                \addplot+[]
                coordinates {
                        (0.00, 0.86)(1.00, 0.11)};

                \addplot+[]
                coordinates {
                        (0.00, 0.77)(1.00, 0.17)};

                \addplot+[style={mark=square*,ultra thick}]
                coordinates {
                        (0.00, 0.87)(1.00, 0.95)};

                \addplot+[style={mark=square*,ultra thick}]
                coordinates {
                        (0.00, 0.84)(1.00, 0.96)};
		\end{axis}
	\end{tikzpicture}	
 	\begin{tikzpicture}
		\begin{axis}[
			title={SBU},
                xlabel=$\lambda$,
			% xlabel={$\leftarrow$ Action $ \qquad \lambda \qquad $ Privacy $\rightarrow$},
			% ylabel={Bad$ \leftarrow \quad f_\lambda \quad \rightarrow$ Good},
			xmin=0, xmax=1.0,
			ymin=0, ymax=1.0,
			% xtick={0.20,0.40,0.60,0.80,1.0},
			% ytick={0.0,0.20,0.40,0.60,0.80,1.0,1.2},
                xtick={0.0,1.0},
			legend pos=outer north east,
			ymajorgrids=true,
			xmajorgrids=true,
			grid style=dashed,
			colormap name=bright, % activate the defined colormap
			cycle list={[of colormap]},
			every axis plot/.append style={mark=square*,ultra thick},
			legend cell align={left},
			width=3.3cm,
			height=4.3cm,
               legend style={draw=none},
               xlabel style={at={(axis description cs:0.5,-0.1)},anchor=north},
			yticklabel style={/pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
			/tikz/.cd},
			xticklabel style={/pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
			/tikz/.cd},
			]
		]
                \addplot+[]
                coordinates {
                        (0.00, 0.85)(1.00, 0.66)};
                \addlegendentry{BDQ \cite{bqn}}

                \addplot+[]
                coordinates {
                        (0.00, 0.81)(1.00, 0.52)};
                \addlegendentry{ALF \cite{pahmdb}}

                \addplot+[]
                coordinates {
                        (0.00, 0.86)(1.00, 0.17)};
                \addlegendentry{ELR\cite{ryoo2018extremelowres} s=16}

                \addplot+[]
                coordinates {
                        (0.00, 0.77)(1.00, 0.35)};
                \addlegendentry{ELR\cite{ryoo2018extremelowres} s=32}

                \addplot+[style={mark=square*,ultra thick}]
                coordinates {
                        (0.00, 0.87)(1.00, 0.88)};
                \addlegendentry{Ours \textdagger}

                \addplot+[style={mark=square*,ultra thick}]
                coordinates {
                        (0.00, 0.84)(1.00, 0.87)};
                \addlegendentry{Ours}

		\end{axis}
	\end{tikzpicture}%
 }%
        \vspace{-1.0em}
	\caption{Performance across all datasets with varying $\lambda$;  see \eqref{eq:metric}. Values of $\lambda$ closer to $0$ weigh action recognition higher, whereas values closer to $1$ increase the importance of privacy preservation.
 }
 \vspace{-1.4em}
\label{fig:averagemetricsplot}
\end{figure}


==> sec/fig_iidnoise.tex <==
\begin{figure}[!t]
	\centering
%	\textsc{\small\underline{Temporally Consistent} Noise for obfuscation}}\\\vspace{0.1em}
	\resizebox{0.5\linewidth}{!}{%
	\begin{tikzpicture}
		\begin{axis}[
			title={\Large{Action}},
			ylabel={Top-1 Accuracy},
			% major x tick style = transparent,
			ybar=2*\pgflinewidth,
			bar width=20pt,
			symbolic x coords={IPN,KTH,SBU},
			enlarge x limits=0.25,
			xtick = data,
			ytick={0,20,40,60,80,100},
			% xmin=0, xmax=100,
			ymin=0, ymax=100,
			ymajorgrids=true,
			grid style=dashed,
			legend pos=south west,
			legend cell align={left},
			tick label style={font=\Large},
			label style={font=\Large},
			height = 5cm,
			width = 8cm,
		]
			\addplot+[]
				coordinates {(IPN, 87.11) (KTH,88.67) (SBU,86.74)};
				\addlegendentry{\Large{Ours}}

			\addplot+[]
				 coordinates {(IPN,84.40) (KTH,59.12) (SBU,68.30)};
				 \addlegendentry{\Large{$iid$ Noise}}

		\end{axis}
	\end{tikzpicture}
	}% 
	\resizebox{0.5\linewidth}{!}{%
	\begin{tikzpicture}
		\begin{axis}[
			title={\Large{Privacy}},
			ylabel={\phantom{Top-1 Accuracy}},
			% major x tick style = transparent,
			ybar=2*\pgflinewidth,
			bar width=20pt,
			symbolic x coords={IPN,KTH,SBU},
			enlarge x limits=0.25,
			xtick = data,
			ytick={0,20,40,60,80,100},
			% xmin=0, xmax=100,
			ymin=0, ymax=100,
			ymajorgrids=true,
			grid style=dashed,
			legend pos=north east,
			legend cell align={left},
			tick label style={font=\Large},
			label style={font=\Large},
			height = 5cm,
			width = 8cm,
		]
			\addplot+[]
			coordinates {(IPN, 51.93) (KTH,5.46) (SBU,13.19)};
			\addlegendentry{\Large{Ours}}

			\addplot+[]
			coordinates {(IPN, 51.93) (KTH,5.46) (SBU,13.19)};
			\addlegendentry{\Large{$iid$ Noise}}

		\end{axis}
	\end{tikzpicture}
	}%
\vspace{-0.5em}
\caption{
Comparing Temporally Consistent vs.\ $iid$ Obfuscation for Action Recognition and Privacy Preservation. Action recognition performance decreases if noise is not temporally consistent.
}
\vspace{-1em}
\label{fig:iidablation}
\end{figure}


==> sec/fig_opticalflow.tex <==
\begin{figure}[!t]
	\centering
	% \textsc{\small{Temporal Consistency of obfuscation methods}}\\
	\begin{tikzpicture}[spy using outlines={circle,yellow,magnification=2.5,size=1.8cm, connect spies}]
	\node {\pgfimage[interpolate=true,height=1.8cm]{figures/motion/elr2.png}};
	% \spy on (0.1, 0.1) in node [left] at (1,2);
	\end{tikzpicture}%
	\begin{tikzpicture}[spy using outlines={circle,yellow,magnification=2.5,size=1.8cm, connect spies}]
		\node {\pgfimage[interpolate=true,height=1.8cm]{figures/motion/bdq2.png}};
		% \spy on (0.1, 0.1) in node [left] at (1,2);
	\end{tikzpicture}%
	\begin{tikzpicture}[spy using outlines={circle,yellow,magnification=2.5,size=1.8cm, connect spies}]
		\node {\pgfimage[interpolate=true,height=1.8cm]{figures/motion/alf2.png}};
		% \spy on (0.1, 0.1) in node [left] at (1,2);
	\end{tikzpicture}%
	\begin{tikzpicture}[spy using outlines={circle,blue,magnification=2.5,size=1.8cm, connect spies}]
		\node {\pgfimage[interpolate=true,height=1.8cm]{figures/motion/ours2.png}};
		% \spy on (0.1, 0.1) in node [left] at (1,2);
	\end{tikzpicture}
	
	\begin{tikzpicture}[spy using outlines={circle,blue!50,magnification=2.5,size=1.8cm, connect spies}]
		\node {\pgfimage[interpolate=true,height=1.8cm]{figures/motion/elrflow.png}};
		\spy on (0.1, 0.1) in node [left] at (1,-2);
		\end{tikzpicture}%
		\begin{tikzpicture}[spy using outlines={circle,blue!50,magnification=2.5,size=1.8cm, connect spies}]
			\node {\pgfimage[interpolate=true,height=1.8cm]{figures/motion/bdqflow.png}};
			\spy on (0.1, 0.1) in node [left] at (1,-2);
		\end{tikzpicture}%
		\begin{tikzpicture}[spy using outlines={circle,blue!50,magnification=2.5,size=1.8cm, connect spies}]
			\node {\pgfimage[interpolate=true,height=1.8cm]{figures/motion/alfflow.png}};
			\spy on (0.1, 0.1) in node [left] at (1,-2);
		\end{tikzpicture}%
		\begin{tikzpicture}[spy using outlines={circle, blue!50 ,magnification=2.5,size=1.8cm, connect spies}]
			\node {\pgfimage[interpolate=true,height=1.8cm]{figures/motion/oursflow.png}};
			\spy on (0.1, 0.1) in node [left] at (1,-2);
	\end{tikzpicture}
	\begin{tabularx}{\linewidth}{YYYY}
	\small{ELR~\cite{ryoo2018extremelowres}} & \small{BDQ~\cite{bqn}} & \small{ALF~\cite{pahmdb}} & \small{Ours} \\
	\end{tabularx}
	\vspace{-1.2em}
	\caption{Optical flow from two consecutive frames from competing approaches. Only our approach retains dynamic information that supports high-quality optical flow recovery. Top row: Single frames as processed by comparison algorithms. Middle row: Full frame optical flow recovery. Bottom row: Zoomed optical flow details. Optical flow shown in Middlebury colour coding~\cite{baker2011database}.}
	\label{fig:opticalflow}\vspace{-8pt}
\end{figure}


==> sec/fig_singleattributes.tex <==

\begin{figure*}
	\centering
	% \textsc{\small{Individual Template Obfuscation}}\vspace{0.5em}
	\resizebox{0.33\linewidth}{!}{%
	\begin{tikzpicture}
		\begin{axis}[
			title=\large{IPN},
			ylabel={Top-1 Accuracy},
			% major x tick style = transparent,
			% ybar=.001*\pgflinewidth,
			% ybar,
			bar width=4pt,
			height = 4cm,
			width = 8cm,
			symbolic x coords={
				none,
				cheek,
				eyes,
				foreh.,
				lips,
				hair,
				torso,
				arm,
				leg,
				hand,
			},
			xticklabels={
				none,
				\textbf{cheek},
				\textbf{eyes},
				\textbf{foreh.},
				lips,
				\textbf{hair},
				torso,
				arm,
				leg,	
				hand,
			}, % Specify the last 4 x-labels in bold
			enlarge x limits=0.05,
			xtick = data,
			ytick={0,25,50,75,100},
			% xmin=0, xmax=100,
			ymin=0, ymax=100,
			ymajorgrids=true,
			grid style=dashed,
			legend pos=south west,
			legend cell align={left},
			x tick label style={rotate=65},
			every axis plot/.append style={mark=square*,thick},
			tick label style={font=\large},
			label style={font=\Large}
			]

		\draw (axis cs:{[normalized]\pgfkeysvalueof{/pgfplots/xmin}},0)
            -- (axis cs:{[normalized]\pgfkeysvalueof{/pgfplots/xmax}},0);


		\addplot+[]
		coordinates {
			(none,88.05)
			(cheek,87.28)
			(eyes,86.31)
			(foreh.,82.29)
			(lips,75.07)
			(hair,84.47)
			(torso,87.27)
			(arm,85.97)
			(leg,85.28)
			(hand,50.12)
		};
		\addlegendentry{Action}

		\addplot+[]
		coordinates {
			(none,91.92)
			(cheek,56.54)
			(eyes,63.08)
			(foreh.,58.08)
			(lips,59.62)
			(hair,57.69)
			(torso,65.00)
			(arm,61.15)
			(leg,63.08)
			(hand,69.23)
		};
		\addlegendentry{Privacy}
		\end{axis}
	\end{tikzpicture}
	}%
	\resizebox{0.33\linewidth}{!}{%
	\begin{tikzpicture}
		\begin{axis}[
			title=\large{SBU},
			ylabel={\phantom{Top-1 Accuracy}},
			% major x tick style = transparent,
			% ybar=.001*\pgflinewidth,
			% ybar,
			height = 4cm,
			width = 8cm,
			bar width=4pt,
			symbolic x coords={
				none,
				cheek,
				eyes,
				foreh.,
				lips,
				hair,
				torso,
				arm,
				leg,
				hand,
			},
			xticklabels={
				none,
				cheek,
				eyes,
				foreh.,
				lips,
				\textbf{hair},
				\textbf{torso},
				\textbf{arm},
				\textbf{leg},	
				hand,
			}, % Specify the last 4 x-labels in bold
			enlarge x limits=0.05,
			xtick = data,
			ytick={0,25,50,75,100},
			% xmin=0, xmax=100,
			ymin=0, ymax=100,
			ymajorgrids=true,
			grid style=dashed,
			legend pos=south west,
			legend cell align={left},
			x tick label style={rotate=65},
			every axis plot/.append style={mark=square*,thick},
			tick label style={font=\large},
			label style={font=\Large}
			]

		\draw (axis cs:{[normalized]\pgfkeysvalueof{/pgfplots/xmin}},0)
            -- (axis cs:{[normalized]\pgfkeysvalueof{/pgfplots/xmax}},0);


		\addplot+[]
		coordinates {
			(none,90.15)
			(cheek,86.82)
			(eyes,87.56)
			(foreh.,87.23)
			(lips,87.15)
			(hair,86.99)
			(torso,86.66)
			(arm,86.82)
			(leg,86.66)
			(hand,86.50)
		};
		\addlegendentry{Action}

		\addplot+[]
		coordinates {
			(none,91.87)
			(cheek,69.36)
			(eyes,71.28)
			(foreh.,73.21)
			(lips,73.62)
			(hair,40.36)
			(torso,31.49)
			(arm,51.77)
			(leg,36.60)
			(hand,68.51)
		};
		\addlegendentry{Privacy}
		\end{axis}
	\end{tikzpicture}
	}%
	\resizebox{0.33\linewidth}{!}{%
	\begin{tikzpicture}
		\begin{axis}[
			title=\large{KTH},
			ylabel={\phantom{Top-1 Accuracy}},
			% major x tick style = transparent,
			% ybar=.001*\pgflinewidth,
			% ybar,
			bar width=4pt,
			height = 4cm,
			width = 8cm,
			symbolic x coords={
				none,
				cheek,
				eyes,
				foreh.,
				lips,
				hair,
				torso,
				arm,
				leg,
				hand,
			},
			xticklabels={
				none,
				cheek,
				eyes,
				foreh.,
				lips,
				\textbf{hair},
				\textbf{torso},
				\textbf{arm},
				\textbf{leg},	
				hand,
			}, % Specify the last 4 x-labels in bold
			enlarge x limits=0.05,
			xtick = data,
			ytick={0,25,50,75,100},
			% xmin=0, xmax=100,
			ymin=0, ymax=100,
			ymajorgrids=true,
			grid style=dashed,
			legend pos=south west,
			legend cell align={left},
			x tick label style={rotate=65},
			every axis plot/.append style={mark=square*,thick},
			tick label style={font=\large},
			label style={font=\Large}
			]

		\draw (axis cs:{[normalized]\pgfkeysvalueof{/pgfplots/xmin}},0)
            -- (axis cs:{[normalized]\pgfkeysvalueof{/pgfplots/xmax}},0);


		\addplot+[]
		coordinates {
			(none,86.31)
			(cheek,80.18)
			(eyes,84.92)
			(foreh.,81.28)
			(lips,85.28)
			(hair,86.08)
			(torso,85.72)
			(arm,84.77)
			(leg,85.97)
			(hand,85.77)
		};
		\addlegendentry{Action}

		\addplot+[]
		coordinates {
			(none,85.96)
			(cheek,75.20)
			(eyes,82.67)
			(foreh.,83.87)
			(lips,81.20)
			(hair,21.73)
			(torso,16.40)
			(arm,10.80)
			(leg,8.00)
			(hand,64.27)
		};
		\addlegendentry{Privacy}
		\end{axis}
	\end{tikzpicture}
	}%
        \vspace{-0.5em}
	\caption{Obfuscation with a Single Attribute and the Impact on Performance. Attribute importance is dataset dependent. For example, notice how the 'Hand' template contributes to a large decrease in action recognition performance on IPN, as the action is determined soley by the hand, whereas on SBU it does not. Optimally \textbf{\color{blue} blue} is high and \textbf{\color{red} red} is low. Corresponding qualitative examples of saliency maps for each individual template are shown in Fig.~\ref{fig:saliency}.
 \textbf{Bold} text along the abscissa of each plot  indicates the templates used for the final results.}
	\label{fig:individual}
\end{figure*}

==> sec/fig_template.tex <==
\begin{figure}[!t]
	\centering
	\begin{tikzpicture}[spy using outlines={green!40,magnification=4.2,size=0.8cm}]
		\node (face) {\pgfimage[interpolate=true,height=2.8cm]{figures/template1.jpg}};
		\spy[every spy on node/.append style={ultra thick}]  on (-0.1, 0.75) in node [left] at (-1.6,1.0); % forehead
		\spy[every spy on node/.append style={ultra thick}]  on (-0.1, 0.45) in node [left] at (-1.6,0); % eye
		\spy[every spy on node/.append style={ultra thick}]  on (-0.85, -0.23) in node [left] at (-1.6,-1.0); % hand
		\spy[every spy on node/.append style={ultra thick}]  on (0.07, 0.01) in node [left] at (-2.6,-1.0); % lips
		\spy[every spy on node/.append style={ultra thick}]  on (0.35, 0.7) in node [left] at (-2.6,1.0); % hair
		\spy[every spy on node/.append style={ultra thick}]  on (0.3, 0.25) in node [left] at (-2.6,0);% cheek
        % \spy[every spy on node/.append style={ultra thick}]  on (0.07, 0.01) in node [left] at (2.4,-1.0); % lips
		% \spy[every spy on node/.append style={ultra thick}]  on (0.35, 0.7) in node [left] at (2.4,1.0); % hair
		% \spy[every spy on node/.append style={ultra thick}]  on (0.3, 0.25) in node [left] at (2.4,0);% cheek
	\end{tikzpicture}%
	\hfill
	\begin{tikzpicture}[spy using outlines={green!40,magnification=4.2,size=0.8cm}]
		\node (face) {\pgfimage[interpolate=true,height=2.8cm]{figures/template2.png}};
		\spy[every spy on node/.append style={ultra thick}]  on (-0.2,-1.2) in node [left] at (-0.9,-1.0);
		\spy[every spy on node/.append style={ultra thick}]  on (0.05, 0) in node [left] at (-0.9,1.0);
		\spy[every spy on node/.append style={ultra thick}]  on (-0.21, -0.35) in node [left] at (-0.9,0);
	\end{tikzpicture}%
	\caption{Template Library consisting of Patches Chosen from Anatomical Landmark Regions. These specific images are passed through a DINO-ViT feature extractor. The keys, corresponding to spatial locations of the highlighted patches, are chosen as the templates for matching to input images to obtain semantically similar regions for obfuscation.
% \remove{
% The highlighted patches are passed through our transformer based matcher to obtain features used to find similar semantic regions in videos to be obfuscated.}
}
	\label{fig:templates}
\end{figure}
